Production of hadron pairs in electron-positron annihilation near the K(+)K(-), D-Dbar, B-Bbar and Lambda(c)(+)-Lambda(c)(-) thresholds

We study the structures in cross sections and R ratios concerning electron-positron annihilation reactions, for open-strangeness, open-charm and open-beauty hadron-pair production, from the perspective of a recently developed production formalism. Special attention is paid to non-resonant contributions. Known, tentative, and yet unknown resonances are spotted, with estimates for their masses and widths.

==> (inline-ps-0) <==

#1 #2 #3 setrgbcolor 3 setlinewidth
newpath  4.67 4.65 moveto 7 3.98 lineto 9.34 3.36 lineto
11.67 2.80 lineto 14.01 2.28 lineto 16.34 1.81 lineto
18.68 1.38 lineto 21.01 0.99 lineto 23.35 0.63 lineto stroke
